On the infinite loop space structure of the cobordism category

We show an equivalence of infinite loop spaces between the classify- ing space of the cobordism category, with infinite loop space structure induced by taking disjoint union of manifolds, and the infinite loop space associated to the Madsen-Tillmann spectrum.

==> fig3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{984.61552018bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26324996)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig3.pdf}}%
    \put(0.00878384,0.04803276){\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.278093,0.05070376){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig3.pdf}}%
    \put(0.35978378,0.04827184){\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.62359413,0.0502256){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig3.pdf}}%
    \put(0.71317452,0.04779368){\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.97667472,0.0502256){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig3.pdf}}%
    \put(0.81696632,0.20051254){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.4657442,0.20170793){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig3.pdf}}%
    \put(0.06138036,0.05162375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.21656141,0.06268305){\color[rgb]{0,0.80392157,0}\makebox(0,0)[lb]{\smash{$M_3$}}}%
    \put(0.0699337,0.06225153){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$M_1$}}}%
    \put(0.15876198,0.06256063){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$M_2$}}}%
    \put(0.4188866,0.06256266){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$M_1$}}}%
    \put(0.50879668,0.06264774){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$M_2$}}}%
    \put(0.56955445,0.06208247){\color[rgb]{0,0.80392157,0}\makebox(0,0)[lb]{\smash{$M_3$}}}%
    \put(0.77268126,0.05037316){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$M_1$}}}%
    \put(0.8579696,0.11943562){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$M_2$}}}%
    \put(0.92299379,0.16436221){\color[rgb]{0,0.80392157,0}\makebox(0,0)[lb]{\smash{$M_3$}}}%
  \end{picture}%
\endgroup%

